Enumeration and investigation of acute 0/1-simplices modulo the action of the hyperoctahedral group

The convex hull of n+1 affinely independent vertices of the unit n-cube Cn is called a 0/1-simplex. It is nonobtuse if none its dihedral angles is obtuse, and acute if additionally none of them is right. In terms of linear algebra, acute 0/1-simplices in Cn can be described by nonsingular 0/1-matrices P of size n x n whose Gramians have an inverse that is strictly diagonally dominant, with negative off-diagonal entries. The first part of this paper deals with giving a detailed description of how to efficiently compute, by means of a computer program, a representative from each orbit of an acute 0/1-simplex under the action of the hyperoctahedral group Bn of symmetries of Cn. A side product of the investigations is a simple code that computes the cycle index of Bn, which can in explicit form only be found in the literature for n < 7. Using the computed cycle indices in combination with Polya's theory of enumeration shows that acute 0/1-simplices are extremely rare among all 0/1-simplices. In the second part of the paper, we study the 0/1-matrices that represent the acute 0/1-simplices that were generated by our code from a mathematical perspective. One of the patterns observed in the data involves unreduced upper Hessenberg 0/1-matrices of size n x n, block-partitioned according to certain integer compositions of n. These patterns will be fully explained using a so-called One Neighbor Theorem. Additionally, we are able to prove that the volumes of the corresponding acute simplices are in one-to-one correspondence with the part of Kepler's Tree of Fractions that enumerates the rationals between 0 and 1. Another key ingredient in the proofs is the fact that the Gramians of the unreduced upper Hessenberg matrices involved are strictly ultrametric matrices.

==> (inline-0) <==
\begin{tikzpicture}[scale=1.25, every node/.style={scale=1.25}]
\node[scale=0.7] at (-2.3,0) {$\begin{array}{|r||c|c|c|c|c|}
\hline
\mathcal{B}_3 & 1 & 2 & 3 & 4  & 6\\
 \hline
 \hline
    12  &     &     &     &   2   &  \\
    \hline
     8  &     &   1  &     &      &  1\\
    \hline
    13  &     &   4  &     &      &  \\
    \hline
     8  &   2  &     &   2  &      &  \\
    \hline
     6  &   4  &   2  &     &      &  \\
    \hline
     1  &   8  &     &     &      &  \\
    \hline
    \end{array}$};
   
 \node[scale=0.7] at (2.1,-0.5)  {$ \begin{array}{|r||r|r|r|r|r|r|}
\hline
\mathcal{B}_4&1&2&3&4&6&8\\\hline\hline
48&&&&&&2\\\hline
84&&&&4&&\\\hline
96&&2&&&2&\\\hline
51&&8&&&&\\\hline
48&2&1&&3&&\\\hline
32&4&&4&&&\\\hline
12&4&6&&&&\\\hline
12&8&4&&&&\\\hline
1&16&&&&&\\\hline
\end{array}$};
\node[scale=0.7] at (6.6,-1.37)  {$\begin{array}{|r||r|r|r|r|r|r|r|r|r|}
\hline
\mathcal{B}_5&1&2&3&4&5&6&8&10&12\\\hline\hline
480&&&&&&&4&&\\\hline
320&&&&2&&&&&2\\\hline
520&&&&8&&&&&\\\hline
384&&1&&&&&&3&\\\hline
720&&4&&&&4&&&\\\hline
240&&4&&6&&&&&\\\hline
231&&16&&&&&&&\\\hline
384&2&&&&6&&&&\\\hline
240&4&2&&6&&&&&\\\hline
160&4&2&4&&&2&&&\\\hline
80&8&&8&&&&&&\\\hline
60&8&12&&&&&&&\\\hline
20&16&8&&&&&&&\\\hline
1&32&&&&&&&&\\\hline
\end{array}$};
\node[scale=0.65] at (6.5,-8.6)  {$\begin{array}{|r||r|r|r|r|r|r|r|r|r|}
\hline
\mathcal{B}_6&1&2&3&4&5&6&8&10&12\\\hline\hline
5760&&&&&&&8&&\\\hline
3840&&&&1&&&&&5\\\hline
3840&&&&4&&&&&4\\\hline
4920&&&&16&&&&&\\\hline
6912&&2&&&&&&6&\\\hline
1920&&2&&&&10&&&\\\hline
5280&&8&&&&8&&&\\\hline
2160&&8&&12&&&&&\\\hline
1053&&32&&&&&&&\\\hline
3840&2&1&2&&&9&&&\\\hline 
2304&4&&&&12&&&&\\\hline
640&4&&20&&&&&&\\\hline
1440&4&6&&12&&&&&\\\hline
720&8&4&&12&&&&&\\\hline
960&8&4&8&&&4&&&\\\hline
120&8&28&&&&&&&\\\hline
160&16&&16&&&&&&\\\hline
180&16&24&&&&&&&\\\hline
30&32&16&&&&&&&\\\hline
1&64&&&&&&&&\\\hline
\end{array}$};
\node[scale=0.65] at (0,-7.3)  {$\begin{array}{|r||r|r|r|r|r|r|r|r|r|r|r|r|r|}
\hline
\mathcal{B}_7&1&2&3&4&5&6&7&8&10&12&14&20&24\\\hline\hline
26880&&&&&&&&4&&&&&4\\\hline
53760&&&&&&&&16&&&&&\\\hline
32256&&&&2&&&&&&&&6&\\\hline
53760&&&&2&&&&&&10&&&\\\hline
47040&&&&8&&&&&&8&&&\\\hline
43344&&&&32&&&&&&&&&\\\hline
46080&&1&&&&&&&&&9&&\\\hline
72576&&4&&&&&&&12&&&&\\\hline
58240&&4&&&&20&&&&&&&\\\hline
13440&&4&&6&&4&&&&6&&&\\\hline
35560&&16&&&&16&&&&&&&\\\hline
21840&&16&&24&&&&&&&&&\\\hline
5209&&64&&&&&&&&&&&\\\hline
46080&2&&&&&&18&&&&&&\\\hline
16128&4&2&&&12&&&&6&&&&\\\hline
26880&4&2&4&&&18&&&&&&&\\\hline
13440&4&2&4&6&&2&&&&6&&&\\\hline
8064&8&&&&24&&&&&&&&\\\hline
4480&8&&40&&&&&&&&&&\\\hline
10080&8&12&&24&&&&&&&&&\\\hline
3360&8&12&8&&&12&&&&&&&\\\hline
1680&16&8&&24&&&&&&&&&\\\hline
3360&16&8&16&&&8&&&&&&&\\\hline
840&16&56&&&&&&&&&&&\\\hline
280&32&&32&&&&&&&&&&\\\hline
420&32&48&&&&&&&&&&&\\\hline
42&64&32&&&&&&&&&&&\\\hline
1&128&&&&&&&&&&&&\\\hline
\end{array}$};
\end{tikzpicture}
\begin{tikzpicture}
\node[scale=0.9] at (0,0) {$\begin{array}{|r||r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
\hline
\mathcal{B}_8&1&2&3&4&5&6&7&8&10&12&14&15&16&20&24&30\\\hline\hline
645120&&&&&&&&&&&&&16&&&\\\hline
430080&&&&&&&&8&&&&&&&8&\\\hline
779520&&&&&&&&32&&&&&&&&\\\hline
516096&&&&4&&&&&&&&&&12&&\\\hline
1218560&&&&4&&&&&&20&&&&&&\\\hline
465920&&&&16&&&&&&16&&&&&&\\\hline
445424&&&&64&&&&&&&&&&&&\\\hline
1105920&&2&&&&&&&&&18&&&&&\\\hline
516096&&2&&&&2&&&6&&&&&&&6\\\hline
709632&&8&&&&&&&24&&&&&&&\\\hline
698880&&8&&&&40&&&&&&&&&&\\\hline
322560&&8&&12&&8&&&&12&&&&&&\\\hline
243264&&32&&&&32&&&&&&&&&&\\\hline
171360&&32&&48&&&&&&&&&&&&\\\hline
26463&&128&&&&&&&&&&&&&&\\\hline
645120&2&1&&3&&&&30&&&&&&&&\\\hline
368640&4&&&&&&36&&&&&&&&&\\\hline
172032&4&&4&&12&&&&&&&12&&&&\\\hline
80640&4&6&&60&&&&&&&&&&&&\\\hline
215040&4&6&4&&&38&&&&&&&&&&\\\hline
129024&8&4&&&24&&&&12&&&&&&&\\\hline
107520&8&4&8&&&36&&&&&&&&&&\\\hline
107520&8&4&8&12&&4&&&&12&&&&&&\\\hline
35840&8&4&40&&&20&&&&&&&&&&\\\hline
40320&8&28&&48&&&&&&&&&&&&\\\hline
21504&16&&&&48&&&&&&&&&&&\\\hline
17920&16&&80&&&&&&&&&&&&&\\\hline
40320&16&24&&48&&&&&&&&&&&&\\\hline
26880&16&24&16&&&24&&&&&&&&&&\\\hline
1680&16&120&&&&&&&&&&&&&&\\\hline
3360&32&16&&48&&&&&&&&&&&&\\\hline
8960&32&16&32&&&16&&&&&&&&&&\\\hline
3360&32&112&&&&&&&&&&&&&&\\\hline
448&64&&64&&&&&&&&&&&&&\\\hline
840&64&96&&&&&&&&&&&&&&\\\hline
56&128&64&&&&&&&&&&&&&&\\\hline
1&256&&&&&&&&&&&&&&&\\\hline
\end{array}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1, every node/.style={scale=1}]
\node[scale=0.78] at (2,0) {$
\begin{array}{|r||r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
\hline
\mathcal{B}_9&1&2&3&4&5&6&7&8&9&10&12&14&15&16&18&20&24&28&30&40\\\hline\hline
11612160&&&&&&&&&&&&&&32&&&&&&\\\hline
4644864&&&&&&&&4&&&&&&&&&&&&12\\\hline
7741440&&&&&&&&16&&&&&&&&&16&&&\\\hline
9386496&&&&&&&&64&&&&&&&&&&&&\\\hline
6635520&&&&2&&&&&&&&&&&&&&18&&\\\hline
5160960&&&&2&&&&&&&42&&&&&&&&&\\\hline
8128512&&&&8&&&&&&&&&&&&24&&&&\\\hline
16773120&&&&8&&&&&&&40&&&&&&&&&\\\hline
6612480&&&&32&&&&&&&32&&&&&&&&&\\\hline
4317408&&&&128&&&&&&&&&&&&&&&&\\\hline
10321920&&1&&&&1&&&&&&&&&28&&&&&\\\hline
14929920&&4&&&&&&&&&&36&&&&&&&&\\\hline
10838016&&4&&&&4&&&&12&&&&&&&&&12&\\\hline
3584000&&4&&&&84&&&&&&&&&&&&&&\\\hline
2322432&&4&&6&&&&&&12&&&&&&18&&&&\\\hline
5806080&&4&&6&&&&60&&&&&&&&&&&&\\\hline
6144768&&16&&&&&&&&48&&&&&&&&&&\\\hline
8117760&&16&&&&80&&&&&&&&&&&&&&\\\hline
4354560&&16&&24&&16&&&&&24&&&&&&&&&\\\hline
725760&&16&&120&&&&&&&&&&&&&&&&\\\hline
1637664&&64&&&&64&&&&&&&&&&&&&&\\\hline
1397088&&64&&96&&&&&&&&&&&&&&&&\\\hline
142207&&256&&&&&&&&&&&&&&&&&&\\\hline
10321920&2&&2&&&&&&56&&&&&&&&&&&\\\hline
3317760&4&2&&&&&36&&&&&18&&&&&&&&\\\hline
5806080&4&2&&6&&&&60&&&&&&&&&&&&\\\hline
2322432&4&2&&6&12&&&&&6&&&&&&18&&&&\\\hline
2580480&4&2&20&&&74&&&&&&&&&&&&&&\\\hline
1658880&8&&&&&&72&&&&&&&&&&&&&\\\hline
1548288&8&&8&&24&&&&&&&&24&&&&&&&\\\hline
143360&8&&168&&&&&&&&&&&&&&&&&\\\hline
580608&8&12&&&24&&&&&36&&&&&&&&&&\\\hline
725760&8&12&&120&&&&&&&&&&&&&&&&\\\hline
1935360&8&12&8&&&76&&&&&&&&&&&&&&\\\hline
967680&8&12&8&24&&12&&&&&24&&&&&&&&&\\\hline
580608&16&8&&&48&&&&&24&&&&&&&&&&\\\hline
322560&16&8&16&&&72&&&&&&&&&&&&&&\\\hline
483840&16&8&16&24&&8&&&&&24&&&&&&&&&\\\hline
322560&16&8&80&&&40&&&&&&&&&&&&&&\\\hline
362880&16&56&&96&&&&&&&&&&&&&&&&\\\hline
80640&16&56&16&&&56&&&&&&&&&&&&&&\\\hline
48384&32&&&&96&&&&&&&&&&&&&&&\\\hline
53760&32&&160&&&&&&&&&&&&&&&&&\\\hline
120960&32&48&&96&&&&&&&&&&&&&&&&\\\hline
120960&32&48&32&&&48&&&&&&&&&&&&&&\\\hline
15120&32&240&&&&&&&&&&&&&&&&&&\\\hline
6048&64&32&&96&&&&&&&&&&&&&&&&\\\hline
20160&64&32&64&&&32&&&&&&&&&&&&&&\\\hline
10080&64&224&&&&&&&&&&&&&&&&&&\\\hline
672&128&&128&&&&&&&&&&&&&&&&&\\\hline
1512&128&192&&&&&&&&&&&&&&&&&&\\\hline
72&256&128&&&&&&&&&&&&&&&&&&\\\hline
1&512&&&&&&&&&&&&&&&&&&&\\\hline
\end{array}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=0.91, every node/.style={scale=0.91}]
\node[scale=0.78] at (2,0) {$ \begin{array}{|r||r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
\hline
n\backslash k&0&1&2&3&4&5&6&7&8&9&10&11&12&13&14&15&16\\
\hline\hline
1&1&1&1&&&&&&&&&&&&&&\\\hline
2&1&1&2&1&1&&&&&&&&&&&&\\\hline
3&1&1&3&3&6&3&3&1&1&&&&&&&&\\\hline
4&1&1&4&6&19&27&50&56&74&56&50&27&19&6&4&1&1\\\hline
5& 1& 1  &     5 &    10  &   47   &   131  &   472  &  1326 &  3779 &  9013 & 19963   &    38073    &   65664    &   98804    &  133576   &   158658  &  169112 \\
\hline
\end{array}$};
\end{tikzpicture}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|}
\hline
$n\backslash k$& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9\\
\hline\hline
1&1&1&&&&&&&\\\hline
2&1&2&1&&&&&&\\\hline
3&1&3&3&6&&&&&\\\hline
4&1&4&6&19&27&&&&\\\hline
5&1&5&10&47&131&472&&&\\\hline
6&1&6&16&103&497&3253&19735&&\\\hline
7&1&7&23&203&1606&18435&221778&2773763&\\\hline
8&1&8 & 32 & 373 &4647 & 91028 & 2074059 & 51107344 & 1245930065\\ \hline
\end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|}
\hline
$n\backslash k$& 1 & 2 & 3 & 4 & 5 & 6 & 7\\
\hline\hline
1&2&1&&&&&\\\hline
2&4&6&4&&&&\\\hline
3&8&28&56&70&&&\\\hline
4&16&120&560&1820&4368&&\\\hline
5&32&496&4960&35960&201376&906192&\\\hline
6&64&2016&41664&635376&7624512&74974368&621216192\\\hline
\end{tabular}
\begin{tabular}{|r||r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
\hline
$n$ &1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 \\
 \hline\hline
$a(n)$ &1 & 0 & 1 & 1 & 2 & 6 & 13 & 29 & 67 & 162 & 392\\ 
  \hline
$s(n)$ &1 & 1 & 6 & 27 & 472 & 19735 & 2773763 & 1245930065 & 1.8e12 & 8.7e15& 1.3e20\\
 \hline 
\end{tabular}
\begin{tikzpicture}
\node[xscale=0.4, yscale=0.5] at (0,0) {$\begin{array}{|ccc|}
\hline
\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\blacksquare\\
\square&\blacksquare&\blacksquare\\\hline
\end{array}$};
\node[xscale=0.4, yscale=0.5] at (2.5,0) {$\begin{array}{|cccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\square&\blacksquare\\
\square&\blacksquare&\square&\blacksquare\\
\square&\square&\blacksquare&\blacksquare\\\hline
\end{array}$};
\node[xscale=0.4, yscale=0.5] at (5,0) {$\begin{array}{|ccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\square&\square&\blacksquare\\
\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare\\\hline
\end{array}$};
\node[xscale=0.4, yscale=0.5] at (7.5,0) {$\begin{array}{|ccccc|}
\hline
\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare\\\hline
\end{array}$};
\end{tikzpicture}
\begin{tikzpicture}
\node[xscale=0.4, yscale=0.5] at (0,0) {$\begin{array}{|rrrrrr|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\square&\square&\square&\blacksquare\\
\square&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline
\end{array}$};
\node[xscale=0.4, yscale=0.5] at (2.5,0) {$\begin{array}{|rrrrrr|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\blacksquare&\square&\square&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline
\end{array}$};
\node[xscale=0.4, yscale=0.5] at (5,0) {$\begin{array}{|rrrrrr|}
\hline
\blacksquare&\blacksquare&\square&\square&\square&\blacksquare\\
\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline
\end{array}$};
\node[xscale=0.4, yscale=0.5] at (7.5,0) {$\begin{array}{|rrrrrr|}
\hline
\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline
\end{array}$};
\node[xscale=0.4, yscale=0.5] at (10,0) {$\begin{array}{|rrrrrr|}
\hline
\blacksquare&\blacksquare&\square&\square&\square&\blacksquare\\
\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline
\end{array}$};
\node[xscale=0.4, yscale=0.5] at (12.5,0) {$\begin{array}{|rrrrrr|}
\hline
\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\blacksquare&\square&\blacksquare&\blacksquare&\square&\square\\
\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline
\end{array}$};
\end{tikzpicture}
\begin{tikzpicture}
\node[xscale=0.4, yscale=0.5] at (0,0) {$\begin{array}{|ccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\square&\square&\square&\square&\blacksquare\\
\square&\blacksquare&\square&\square&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline \end{array}$};
\node[xscale=0.4, yscale=0.5] at (2.5,0) {$\begin{array}{|ccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline \end{array}$};
\node[xscale=0.4, yscale=0.5] at (5,0) {$\begin{array}{|ccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare\\
\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline \end{array}$};
\node[xscale=0.4, yscale=0.5] at (7.5,0) {$\begin{array}{|ccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline \end{array}$};
\node[xscale=0.4, yscale=0.5] at (10,0) {$\begin{array}{|ccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\square&\square&\square&\square&\blacksquare\\
\square&\blacksquare&\square&\square&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline \end{array}$};
\node[xscale=0.4, yscale=0.5] at (0,-2.5) {$\begin{array}{|ccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare\\
\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline \end{array}$};
\node[xscale=0.4, yscale=0.5] at (2.5,-2.5) {$\begin{array}{|ccccccc|}
\hline
\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline \end{array}$};
\node[xscale=0.4, yscale=0.5] at (5,-2.5) {$\begin{array}{|ccccccc|}
\hline
\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline \end{array}$};
\node[xscale=0.4, yscale=0.5] at (7.5,-2.5) {$\begin{array}{|ccccccc|}
\hline
\blacksquare&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare\\
\blacksquare&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline \end{array}$};
\node[xscale=0.4, yscale=0.5] at (10,-2.5) {$\begin{array}{|ccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\blacksquare&\square&\square&\blacksquare&\blacksquare&\square&\square\\
\square&\blacksquare&\square&\blacksquare&\blacksquare&\square&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline \end{array}$};
\node[xscale=0.4, yscale=0.5] at (0,-5) {$\begin{array}{|ccccccc|}
\hline
\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square&\square\\
\blacksquare&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\square&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline \end{array}$};
\node[xscale=0.4, yscale=0.5] at (2.5,-5) {$\begin{array}{|ccccccc|}
\hline
\blacksquare&\blacksquare&\square&\square&\square&\square&\blacksquare\\
\blacksquare&\square&\blacksquare&\square&\square&\blacksquare&\square\\
\blacksquare&\square&\square&\blacksquare&\blacksquare&\square&\square\\
\square&\blacksquare&\blacksquare&\square&\blacksquare&\square&\square\\
\square&\blacksquare&\square&\blacksquare&\square&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline \end{array}$};
\node[xscale=0.4, yscale=0.5] at (5,-5) {$\begin{array}{|ccccccc|}
\hline
\blacksquare&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare\\
\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\blacksquare&\blacksquare&\square&\blacksquare&\square\\
\blacksquare&\square&\blacksquare&\square&\blacksquare&\square&\blacksquare\\
\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square\\
\square&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare\\
\hline \end{array}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\node[xscale=0.4, yscale=0.5] at (0,0) {$\begin{array}{|cccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\square&\square&\square&\square&\square&\blacksquare\\
\square&\blacksquare&\square&\square&\square&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\square&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (2.5,0) {$\begin{array}{|cccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\blacksquare&\square&\square&\square&\square&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (5,0) {$\begin{array}{|cccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare\\
\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (7.5,0) {$\begin{array}{|cccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\blacksquare&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (10,0) {$\begin{array}{|cccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\square&\square&\square&\square&\square&\blacksquare\\
\square&\blacksquare&\square&\square&\square&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\square&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (0,-2.5) {$\begin{array}{|cccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare\\
\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (2.5,-2.5) {$\begin{array}{|cccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\square&\blacksquare\\
\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (5,-2.5) {$\begin{array}{|cccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\blacksquare&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (7.5,-2.5) {$\begin{array}{|cccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\square&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\blacksquare&\square&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (10,-2.5) {$\begin{array}{|cccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare\\
\blacksquare&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (0,-5) {$\begin{array}{|cccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\square&\square&\square&\square&\square&\blacksquare\\
\square&\blacksquare&\square&\square&\square&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\square&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (2.5,-5) {$\begin{array}{|cccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\square&\square\\
\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square&\square\\
\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (5,-5) {$\begin{array}{|cccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square&\square\\
\blacksquare&\square&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\square&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (7.5,-5) {$\begin{array}{|cccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\square&\blacksquare\\
\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (10,-5) {$\begin{array}{|cccccccc|}
\hline
\blacksquare&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (0,-7.5) {$\begin{array}{|cccccccc|}
\hline
\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (2.5,-7.5) {$\begin{array}{|cccccccc|}
\hline
\blacksquare&\blacksquare&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\blacksquare&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (5,-7.5) {$\begin{array}{|cccccccc|}
\hline
\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\blacksquare&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (7.5,-7.5) {$\begin{array}{|cccccccc|}
\hline
\blacksquare&\blacksquare&\square&\blacksquare&\square&\square&\square&\blacksquare\\
\blacksquare&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (10,-7.5) {$\begin{array}{|cccccccc|}
\hline
\blacksquare&\blacksquare&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\blacksquare&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (0,-10) {$\begin{array}{|cccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare\\
\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square\\
\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (2.5,-10) {$\begin{array}{|cccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare\\
\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square\\
\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (5,-10) {$\begin{array}{|cccccccc|}
\hline
\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square\\
\blacksquare&\square&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare\\
\square&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (7.5,-10) {$\begin{array}{|cccccccc|}
\hline
\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square\\
\blacksquare&\square&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare\\
\square&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (10,-10) {$\begin{array}{|cccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare&\square&\square\\
\blacksquare&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\blacksquare&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (0,-12.5) {$\begin{array}{|cccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\square&\blacksquare\\
\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare&\square\\
\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square&\square\\
\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\square&\square\\
\square&\square&\blacksquare&\square&\blacksquare&\square&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (2.5,-12.5) {$\begin{array}{|cccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\square&\square\\
\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\square&\square\\
\square&\square&\blacksquare&\square&\blacksquare&\square&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (5,-12.5) {$\begin{array}{|cccccccc|}
\hline
\blacksquare&\blacksquare&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare\\
\blacksquare&\square&\blacksquare&\blacksquare&\square&\blacksquare&\square&\square\\
\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\square&\blacksquare&\square&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (7.5,-12.5) {$\begin{array}{|cccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare\\
\blacksquare&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\square&\blacksquare&\blacksquare&\square&\blacksquare&\square\\
\square&\blacksquare&\square&\blacksquare&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square\\
\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\node[xscale=0.4, yscale=0.5] at (0,0) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\square&\square&\square&\square&\square&\square&\blacksquare\\
\square&\blacksquare&\square&\square&\square&\square&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\square&\square&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\square&\square&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (2.7,0) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\blacksquare&\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\square&\square&\square&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (5.4,0) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare\\
\blacksquare&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (8.1,0) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\square&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\blacksquare&\square&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (10.8,0) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\square&\square&\square&\square&\square&\square&\blacksquare\\
\square&\blacksquare&\square&\square&\square&\square&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\square&\square&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\square&\square&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (0,-2.5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare\\
\blacksquare&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (2.7,-2.5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\square&\blacksquare\\
\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (5.4,-2.5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (8.1,-2.5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\square&\square&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\blacksquare&\square&\square&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (10.8,-2.5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare\\
\blacksquare&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (0,-5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\square&\square&\square&\square&\square&\square&\blacksquare\\
\square&\blacksquare&\square&\square&\square&\square&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\square&\square&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\square&\square&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (2.7,-5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\blacksquare&\square&\square&\square&\square&\blacksquare&\blacksquare&\square&\square\\
\square&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\square&\square\\
\square&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square&\square\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square&\square\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (5.4,-5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square&\square\\
\blacksquare&\square&\square&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\square&\blacksquare&\square&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\square&\square&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (8.1,-5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\square&\square&\square&\square&\square&\square&\blacksquare\\
\square&\blacksquare&\square&\square&\square&\square&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\square&\square&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\square&\square&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (10.8,-5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\square&\blacksquare\\
\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (0,-7.5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (2.7,-7.5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\square&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\blacksquare&\square&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (5.4,-7.5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\blacksquare&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (8.1,-7.5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\square&\blacksquare&\square&\square&\square&\square&\blacksquare\\
\square&\blacksquare&\square&\blacksquare&\square&\square&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\blacksquare&\square&\square&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (10.8,-7.5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\blacksquare&\square&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (0,-10) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\square&\square&\square&\blacksquare\\
\blacksquare&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (2.7,-10) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\square&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\blacksquare&\square&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (5.4,-10) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\blacksquare&\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\square&\square&\square&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (8.1,-10) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare\\
\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square\\
\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square\\
\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (10.8,-10) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\square&\square&\square&\square&\square&\square&\blacksquare\\
\square&\blacksquare&\square&\square&\square&\square&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\square&\square&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (0,-12.5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare\\
\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square\\
\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square\\
\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (2.7,-12.5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square\\
\blacksquare&\square&\square&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare\\
\square&\blacksquare&\square&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare\\
\square&\square&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (5.4,-12.5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square\\
\blacksquare&\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\square&\blacksquare&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\square&\square&\blacksquare&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (8.1,-12.5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\square&\square&\square&\square&\square&\square&\blacksquare\\
\square&\blacksquare&\square&\square&\square&\square&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\square&\square&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (10.8,-12.5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare&\square&\square\\
\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (0,-15) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\square\\
\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square&\square&\square\\
\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square&\square&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (2.7,-15) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square&\square&\square\\
\blacksquare&\square&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\square&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (5.4,-15) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (8.1,-15) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\square&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (10.8,-15) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\blacksquare&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]
\node[xscale=0.4, yscale=0.5] at (0,0) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\square&\square&\blacksquare&\square&\square&\square&\blacksquare\\
\blacksquare&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\square&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (2.7,0) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\blacksquare&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (5.4,0) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\blacksquare&\square&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (8.1,0) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare\\
\blacksquare&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (10.8,0) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\blacksquare&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\blacksquare&\blacksquare&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (0,-2.5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (2.7,-2.5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\blacksquare&\square&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\blacksquare&\blacksquare&\square&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (5.4,-2.5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\square&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare\\
\blacksquare&\square&\blacksquare&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\blacksquare&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (8.1,-2.5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare\\
\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square\\
\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (10.8,-2.5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\square&\blacksquare\\
\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare&\square\\
\square&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\square&\square\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\square&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (0,-5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\blacksquare&\square&\square&\square&\square&\blacksquare&\blacksquare&\square&\square\\
\square&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\square&\square\\
\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\square&\square\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\square&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (2.7,-5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\square&\square&\square&\square&\square&\square&\blacksquare\\
\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\square&\square&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (5.4,-5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (8.1,-5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\blacksquare&\blacksquare&\square&\square&\square&\square&\blacksquare\\
\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare&\square\\
\square&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\square&\square\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\square&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (10.8,-5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\square&\square\\
\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\square&\square\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\square&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (0,-7.5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare\\
\blacksquare&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\square&\square\\
\square&\blacksquare&\square&\blacksquare&\blacksquare&\square&\blacksquare&\square&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\square&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (2.7,-7.5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\square&\blacksquare&\square&\square\\
\blacksquare&\square&\square&\blacksquare&\square&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\blacksquare&\square&\blacksquare&\square&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\square&\blacksquare&\square&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (5.4,-7.5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\square\\
\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (8.1,-7.5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\square\\
\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (10.8,-7.5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare\\
\blacksquare&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square&\blacksquare&\square\\
\square&\square&\blacksquare&\square&\blacksquare&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (0,-10) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\square\\
\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (2.7,-10) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\square&\square&\square&\square&\square&\square&\blacksquare\\
\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare\\
\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (5.4,-10) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\blacksquare&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square&\blacksquare&\square\\
\square&\square&\blacksquare&\square&\blacksquare&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (8.1,-10) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\square\\
\blacksquare&\square&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\square&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (10.8,-10) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\square&\blacksquare\\
\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare&\square\\
\square&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\square&\square\\
\square&\square&\blacksquare&\square&\square&\blacksquare&\blacksquare&\square&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\square&\square\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\square&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (0,-12.5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\blacksquare&\blacksquare&\square&\square&\square&\square&\blacksquare\\
\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\square&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\square&\square\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\square&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (2.7,-12.5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare\\
\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square\\
\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square&\square\\
\square&\square&\blacksquare&\square&\blacksquare&\square&\square&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (5.4,-12.5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare\\
\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square\\
\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare&\square&\square\\
\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (8.1,-12.5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\square&\blacksquare&\square&\square\\
\blacksquare&\square&\square&\blacksquare&\square&\blacksquare&\square&\blacksquare&\blacksquare\\
\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\square&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square&\blacksquare\\
\square&\blacksquare&\square&\square&\square&\blacksquare&\square&\blacksquare&\square\\
\square&\square&\blacksquare&\square&\square&\blacksquare&\square&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (10.8,-12.5) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square\\
\blacksquare&\square&\square&\blacksquare&\square&\square&\square&\square&\blacksquare\\
\square&\blacksquare&\blacksquare&\square&\square&\square&\square&\square&\blacksquare\\
\square&\blacksquare&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare&\square\\
\square&\blacksquare&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\square&\square\\
\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\square&\blacksquare&\square\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (0,-15) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare&\square&\square&\blacksquare\\
\blacksquare&\square&\square&\blacksquare&\blacksquare&\square&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\square\\
\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\square\\
\square&\blacksquare&\square&\blacksquare&\blacksquare&\square&\blacksquare&\square&\blacksquare\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\square&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare&\blacksquare\\
\square&\square&\square&\blacksquare&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare\\
\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\node[xscale=0.4, yscale=0.5] at (2.7,-15) {$\begin{array}{|ccccccccc|}
\hline
\blacksquare&\blacksquare&\blacksquare&\square&\square&\square&\square&\square&\blacksquare\\
\blacksquare&\square&\square&\blacksquare&\square&\square&\square&\blacksquare&\square\\
\blacksquare&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square\\
\square&\blacksquare&\square&\blacksquare&\square&\blacksquare&\blacksquare&\square&\square\\
\square&\blacksquare&\square&\square&\blacksquare&\square&\square&\blacksquare&\square\\
\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\blacksquare&\square&\square\\
\square&\square&\blacksquare&\square&\square&\blacksquare&\square&\blacksquare&\square\\
\square&\square&\square&\blacksquare&\blacksquare&\blacksquare&\square&\square&\blacksquare\\
\square&\square&\square&\square&\square&\square&\blacksquare&\blacksquare&\blacksquare\\
\hline\end{array}$};
\end{tikzpicture}
